Analyzing the Analyzers: Model Counting Meets Abstract Interpretation

Abstract interpretation offers a principled foundation for static analysis by approximating concrete program semantics via abstract domains. However, quantitatively comparing the precision of different domains remains a longstanding challenge. We present MCAI (Model Counting meets Abstract Interpretation), a new methodology that employs model counting to measure the precision of abstract domains. Unlike prior approaches that assess precision relative to specific analysis queries, MCAI encodes both concrete semantics and abstract values as logical formulas, enabling a client-independent, quantitative metric of imprecision that captures the inherent semantic loss in the abstractions. We apply MCAI to four abstract domains and evaluate the precision of their best abstract transformers via symbolic abstraction. Our results yield several insights: the Interval domain, despite its simplicity, often achieves precision comparable to that of Octagon; many octagonal constraints are semantically redundant; and the bit-level KnownBit domains consistently outperform the word-level domains. MCAI offers both theoretical insights into the precision of abstract domains and practical guidance for selecting suitable abstractions.

==> images/idea.tikz <==
\begin{tikzpicture}[scale=0.592, every node/.style={font=\scriptsize}]

% Concrete states
\begin{scope}[xshift=-4.4cm]
    % 7x7 grid
    \draw[gray!40] (0,0) grid (7,7);
    \draw[->] (0,0) -- (7.5,0) node[right]{$x$};
    \draw[->] (0,0) -- (0,7.5) node[above]{$y$};
    
    % Axis labels (减少一些标签)
    \foreach \i in {0,2,4,6,7} {
        \node[below] at (\i,-0.2) {\tiny \i};
        \node[left] at (-0.2,\i) {\tiny \i};
    }
    
    \foreach \x in {1,2,...,7} {
        \foreach \y in {1,2,...,7} {
            \pgfmathparse{int(\x*\y<=6 ? 1 : 0)}
            \ifnum\pgfmathresult=1
                \fill[red] (\x,\y) circle (2pt);
            \fi
        }
    }
    
    \node[below] at (3.5,-0.7) {(a) Concrete states $\llbracket\varphi\rrbracket$};
    \node[above right] at (0,7) {$|\llbracket\varphi\rrbracket| = 14$};
    \node[below] at (3.5,-1.3) {\tiny $\varphi \equiv (x > 0) \wedge (y > 0) \wedge (x\times y <= 6)$};
\end{scope}

% Interval abstraction
\begin{scope}[xshift=4.4cm]
    
    % Axis labels (减少一些标签)
    \foreach \i in {0,2,4,6,7} {
        \node[below] at (\i,-0.2) {\tiny \i};
        \node[left] at (-0.2,\i) {\tiny \i};
    }
    
    % Interval bounds
    \fill[red!15] (1,1) rectangle (6,6);

    % 7x7 grid
    \draw[gray!40] (0,0) grid (7,7);
    \draw[->] (0,0) -- (7.5,0) node[right]{$x$};
    \draw[->] (0,0) -- (0,7.5) node[above]{$y$};

    \draw[dashed,red,thick] (1,1) rectangle (6,6);
    
    % Valid states (red)
    \foreach \x in {1,2,...,7} {
        \foreach \y in {1,2,...,7} {
            \pgfmathparse{int(\x*\y<=6 ? 1 : 0)}
            \ifnum\pgfmathresult=1
                \fill[red] (\x,\y) circle (2pt);
            \fi
        }
    }
    
    % False positives
    \foreach \x in {1,2,...,6} {
        \foreach \y in {1,2,...,6} {
            \pgfmathparse{int(\x*\y>6 ? 1 : 0)}
            \ifnum\pgfmathresult=1
                \fill[blue] (\x,\y) circle (2pt);
            \fi
        }
    }
    
    \node[below] at (3.5,-0.7) {(b) Interval abstraction ($| FP | =22$)};
    \node[above right] at (0,7) {$|\alpha_{\mathit{int}}(\varphi)| = 36$};
    % \node[below right] at (7,0) {\color{blue}$| FP | =22$};
    \node[below] at (3.5,-1.3) {\tiny $\alpha_{\mathit{int}}(\varphi) \equiv (1 \leq x \leq 6) \wedge (1 \leq y \leq 6)$};
\end{scope}

% Octagon abstraction
\begin{scope}[xshift=-4.4cm, yshift=-10cm]
    
    % Axis labels (减少一些标签)
    \foreach \i in {0,2,4,6,7} {
        \node[below] at (\i,-0.2) {\tiny \i};
        \node[left] at (-0.2,\i) {\tiny \i};
    }
    
    % Octagon bounds (考虑x-y和x+y约束)
    \fill[blue!15] (1,1) -- (1,6) -- (6,1) -- cycle;
    \fill[blue!15] (6,6) -- (4,6) -- (6,4) -- cycle;

    % 7x7 grid
    \draw[gray!40] (0,0) grid (7,7);
    \draw[->] (0,0) -- (7.5,0) node[right]{$x$};
    \draw[->] (0,0) -- (0,7.5) node[above]{$y$};

    \draw[dashed,blue,thick] (1,1) -- (1,6) -- (6,1) -- cycle;
    \draw[dashed,blue,thick] (6,6) -- (4,6) -- (6,4) -- cycle;
    %\draw[dotted,gray,thick] (-0.5,3.5) -- (0.5,4.5);
    %\draw[dotted,gray,thick] (3.5,-0.5) -- (4.5,0.5);
    %\draw[dotted,gray,thick] (-0.5,0.5) -- (0.5,-0.5);
    
    % Valid states (red)
    \foreach \x in {1,2,...,7} {
        \foreach \y in {1,2,...,7} {
            \pgfmathparse{int(\x*\y<=6 ? 1 : 0)}
            \ifnum\pgfmathresult=1
                \fill[red] (\x,\y) circle (2pt);
            \fi
        }
    }
    
    % False positives for octagon
    \foreach \x in {1,...,7} {
        \foreach \y in {1,...,7} {
            \pgfmathparse{int((\x*\y<=6) ? 0 : ((\x<=6 && \y<=6 && (\x+\y>=2 && \x+\y<=7 || \x+\y>=10 && \x+\y<=15)) ? 1 : 0))}
            \ifnum\pgfmathresult=1
                \fill[blue] (\x,\y) circle (2pt);
            \fi
        }
    }
    
    \node[below] at (3.5,-0.7) {(c) Octagon abstraction ($| FP |=13$)};
    \node[above right] at (0,7) {$|\alpha_{\mathit{oct}}(\varphi)| = 27$};
    % \node[below right] at (7,0) {\color{blue}$| FP |=13$};
    \node[below] at (3.5,-1.3) {\tiny $\alpha_{\mathit{oct}}(\varphi) \equiv (1 \leq x,y \leq 6) \wedge (2 \leq x + y \leq 7) \wedge (0 \leq x - y \leq 7)$};
%    \node[below] at (3.5,-1.8) {\tiny Bit-vector octagon: $x + y \leq 10$, $x - y$};
\end{scope}

% Semantic differences
\begin{scope}[yshift=-10cm, xshift=4.4cm]
%    % Venn diagram
%    \draw[fill=red!20,opacity=0.7] (2,3) circle (1.8);
%    \draw[fill=blue!20,opacity=0.7] (5,3) circle (1.8);
%    
%    % Labels
%    \node at (2,5.2) {Interval};
%    \node at (5,5.2) {Octagon};
%    
%    % Counts
%    \node at (3.5,3.2) {$\llbracket\varphi\rrbracket$};
%    \node at (3.5,2.7) {55};
%    \node at (1.5,3) {9};
%    \node at (5.5,3) {3};
%    
%    % Legend
%    \node[below] at (3.5,0.8) {(d) Semantic differences};
%    \node[below] at (1.7,1.8) {\tiny$\alpha_{\mathit{int}}(\varphi)\setminus\llbracket\varphi\rrbracket$};
%    \node[below] at (5.3,1.8) {\tiny$\alpha_{\mathit{oct}}(\varphi)\setminus\alpha_{\mathit{int}}(\varphi)$};
%    
%    \node[below] at (3.5,0.3) {\tiny$\llbracket\varphi\rrbracket \subseteq \alpha_{\mathit{int}}(\varphi)$};
%    \node[below] at (3.5,-0.1) {\tiny$\llbracket\varphi\rrbracket \subseteq \alpha_{\mathit{oct}}(\varphi)$};
%    
%
%    \node[below] at (3.5,-0.6) {\tiny $(x + y)$ };
    
    \draw [fill=blue!20,opacity=0.7] (3.5,3.5) circle (3.1cm);
    \draw [fill=blue!25,opacity=0.7] (4.4,3.5) circle (2.2cm);
    \draw [fill=red!30,opacity=0.7] (5.3,3.5) circle (1.3cm);
    \node at (1.3,3.4) {\scriptsize $9$};
    \node at (3.2,3.4) {\scriptsize $13$};
    \node at (5.3,3.4) {\scriptsize $14$};
    \node at (3.5,6.05) {\scriptsize Interval};
    \node at (4.4,5.05) {\scriptsize Octagon};
    \node at (5.3,4.1) {\scriptsize Concrete};
    \node at (3.5,1.05) {\tiny $\llbracket\alpha_{\mathit{int}}(\varphi)\rrbracket$};
    \node at (4.4,1.95) {\tiny $\llbracket\alpha_{\mathit{oct}}(\varphi)\rrbracket$};
    \node at (5.3,2.7) {\tiny $\llbracket\varphi\rrbracket$};
%    \node [below] at (1.3,3.4) {\tiny $\alpha_{\mathit{int}}(\varphi)$};
%    \node [below] at (3.2,3.4) {\tiny $\alpha_{\mathit{oct}}(\varphi)$};
%    \node [below] at (5.3,3.4) {\tiny $\llbracket\varphi\rrbracket$};
%    \node at (1.3,3.9) {\scriptsize $21$};
%    \node at (3.2,3.9) {\scriptsize $7$};
%    \node at (5,3.9) {\scriptsize $36$};
%    \node at (1.3,3.4) {\tiny $\alpha_{\mathit{int}}(\varphi)$};
%    \node at (3.2,3.4) {\tiny $\alpha_{\mathit{oct}}(\varphi)$};
%    \node at (5.2,3.4) {\tiny $\llbracket\varphi\rrbracket$};
%    \node at (1.3,2.9) {\tiny $x, y$};
%    \node at (3.2,2.9) {\tiny $x\pm y$};
%    \node at (5.2,2.9) {\tiny $x\times y$};
    \node [below] at (3.5,-0.7) {(d) Semantic differences};
    \node [below] at (3.5,-1.3) {\tiny $\llbracket\varphi\rrbracket \subseteq \llbracket\alpha_{\mathit{oct}}(\varphi)\rrbracket \subseteq \llbracket\alpha_{\mathit{int}}(\varphi)\rrbracket$};

\end{scope}

\end{tikzpicture}
